Minimax Robust Landmine Detection Using Forward-Looking Ground-Penetrating Radar

We propose a robust likelihood-ratio test (LRT) to detect landmines and unexploded ordnance using a forward-looking ground-penetrating radar. Instead of modeling the distributions of the target and clutter returns with parametric families, we construct a band of feasible probability densities under each hypothesis. The LRT is then devised based on the least favorable densities within the bands. This detector is designed to maximize the worst-case performance over all feasible density pairs and, hence, does not require strong assumptions about the clutter and noise distributions. The proposed technique is evaluated using electromagnetic field simulation data of shallow-buried targets. We show that, compared to detectors based on parametric models, robust detectors can lead to significantly reduced false alarm rates, particularly in cases where there is a mismatch between the assumed model and the true distributions.

==> bar.tex <==
 %\begin{figure*}[t!]
\centering
\begin{tikzpicture}
\begin{overpic}[scale=0.509]{bar.png}

% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0.5,0) -- (0.5,10);

%labels along y axis
\node [right of = 1, xshift = 0 cm]{$-40$};
\node [right of = 1, yshift = 1.25 cm, xshift = 0 cm] {$-35$};
\node [right of = 1, yshift = 2.5 cm, xshift = 0 cm] {$-30$};
\node [right of = 1, yshift = 3.75 cm, xshift = 0 cm] {$-25$};
\node [right of = 1, yshift = 5 cm, xshift = 0 cm] {$-20$};
\node [right of = 1, yshift = 6.25 cm, xshift = 0 cm] {$-15$};
\node [right of = 1, yshift = 7.5 cm, xshift = 0 cm] {$-10$};
\node [right of = 1, yshift = 8.75 cm, xshift = - 0.1 cm] {$-5$};
\node [right of = 1, yshift = 10 cm, xshift = -0.10 cm] {$0$};
%\node [below of = 1, yshift = 0.4 cm, xshift = 0.1 cm]{\footnotesize{dB}};

% ticks on y axis
\draw ($(1) + (0.4,0)$)		 -- ++ (0.1,0);
\draw ($(1) + (0.4,1.25)$) 	 -- ++ (0.1,0);
\draw ($(1) + (0.4,2.5)$) 	 -- ++ (0.1,0);
\draw ($(1) + (0.4,3.75)$)   -- ++ (0.1,0);
\draw ($(1) + (0.4,5)$) 	 -- ++ (0.1,0);
\draw ($(1) + (0.4,6.25)$) 	 -- ++ (0.1,0);
\draw ($(1) + (0.4,7.5)$) 	 -- ++ (0.1,0);
\draw ($(1) + (0.4,8.75)$) 	 -- ++ (0.1,0);
\draw ($(1) + (0.4,10)$) 	 -- ++ (0.1,0);

\end{overpic}
%\put (0,0.3){\includegraphics[scale=.509]{mm.png}}

\end{tikzpicture}


==> g1.tex <==
 %\begin{figure*}[t!]
\centering
\begin{tikzpicture}
% coordinates for x and y arrows
\coordinate (zmax) at (0, 2);
\coordinate (xmax) at (14, 0);
% coordinates for y labels and x labels
\coordinate (y1) at (0,0);

% x&y&z axes
\draw[thick] (-1,0)  -- (1,2.5);   %y axis
\draw [thick] (-1,0) -- (-1,2);    %z axis
\draw [thick] (-1,0) -- (-0.5,0);   %x axis
\draw [dotted] (-0.3,0) -- (0.5, 0); %x axis
\draw [thick] (0.625,0) -- (3.875,0);   %x axis

%labels along z axis
\node [left of = y1, yshift = 0.1 cm, xshift = -0.3 cm]{\large $0$};
\node [left of = y1, yshift = 1 cm, xshift = -0.3  cm]{\large $1$};
\node [left of = y1, yshift = 2 cm, xshift = -0.3  cm]{\large $2$};

% ticks on z axis
\draw ($(y1) + (-1.1,1)$) -- ++ (0.2,0);
\draw ($(y1) + (-1.1,2)$) -- ++ (0.2,0);
\node [left of = y1, yshift = 2.8 cm, xshift = 0 cm] {\rotatebox{90} {\Large z[m]}};
%\node [left of = y1, yshift = 2 cm, xshift = 2cm] {\rotatebox{55} {\large start}};
\draw ($(y1) + (1,2.5)$) -- ++ (0.4,0);

% ticks on x axis
\draw ($(y1) + (-0.5,0)$) -- ++ (0,0.2);
\draw ($(y1) + (0.625,0)$) -- ++ (0,0.2);
\draw ($(y1) + (2.25,0)$) -- ++ (0,0.2);
\draw ($(y1) + (3.875,0)$) -- ++ (0,0.2);
\draw ($(y1) + (5.5,0)$) -- ++ (0,0.2);

% labels along x axis
\node [below of = y1, xshift = -0.7 cm, yshift = 0.5 cm] {\large $-22$};

\node [below of = y1, xshift = 0.525 cm, yshift = 0.5 cm] {\large $-12$};
\node [below of = y1, xshift = 2.15 cm, yshift = 0.5 cm] {\large $-8$};
\node [below of = y1, xshift = 3.675 cm, yshift = 0.5cm] {\large $-4$};

\node [below of = y1, xshift = 5.5 cm, yshift = 0.5cm] {\large $0$};
\node [below of = y1, xshift = 7.125 cm, yshift = 0.5cm] {\large $4$};
\node [below of = y1, xshift = 8.75 cm, yshift = 0.5cm]  {\large $8$};
\node [below of = y1, xshift = 10.375 cm, yshift = 0.5cm]  {\large $12$};
\node [below of = y1, xshift = 12 cm, yshift = 0.5cm]  {\large $16$};
\node [below of = y1, xshift = 4.675 cm, yshift = 1 cm]  {\Large x[m]};
\node at (8,0.3)  {\large $\theta_\text{g}$};
\draw [gray] (8.25,0) arc (180:125:0.5cm);

% image frame
\draw[line width=0.3 mm, blue] (5.5,0) -- (12,0) -- (14,2.5) -- (7.5,2.5) -- (5.5,0);
\node [above of = y1, xshift = 12.5 cm, yshift = 2 cm]  {\large {Investigation area}};

% segment frame
\filldraw[fill=black!5!white, draw=black, dashed] (9,0) -- (10.5,0) -- (12.5,2.5) --(11,2.5) -- (9,0);

% draw main body car
\draw[black] (5,1) -- (5,1.7) -- (4.3, 1.7) -- (4,2) -- (2.75,2) -- (2.75,1);

% lowerpart of the wheel
\draw[black] (2.75,1) -- (2.95,1);
\draw[black] (5,1) -- (4.8,1);
\draw[black] (3.55,1) -- (4.2,1);

% wheel
\draw (3.25,1) circle (0.3cm);
\draw (3.25,1) circle (0.15cm);
\draw (4.5,1) circle (0.3cm);
\draw (4.5,1) circle (0.15cm);
%\node at (2.25, 0.97) {\color{black}{$\bullet$}};
%\node at (3.5, 0.97) {\color{black}{$\bullet$}};

% bamper car
\draw[black] (5,1) -- (5.4,1.5) -- (5.4,2.2) -- (5,1.7);

% top car
\draw[black] (2.75,2) -- (3.15,2.5) -- (4.4,2.5) -- (4,2);

% front car
\draw[black] (4.4,2.5) -- (4.7,2.2);

\draw[black] (4.7, 2.2) -- (5.4,2.2);

% antenna
\draw[black] (3.8,2) -- (3.8,2.75);
\draw[black] (4,2) --  (3.8,2.75);
\draw[black] (3.6,2) -- (3.8,2.75);

\draw[black] (4.2,2.5) -- (4.2,3.25);
\draw[black] (4.4,2.5) -- (4.2,3.25);
\draw[black] (4,2.5) -- (4.2,3.25);

\draw [brown, line width=0.7 mm]  (3.4, 2.35) -- (4.55,3.573);
\node at (3.4, 2.35) {\color{blue}{$\bullet$}};
\node at (4.55,3.573) {\color{blue}{$\bullet$}};

% additional comment to antenna
\draw [black]    (3, 2.85) -- (4.15,4.073);
\draw [black]    (3.098, 2.73) -- (2.90,2.97);
\draw [black]    (4.052, 4.196) -- (4.25,3.95);
\node at (3.375, 3.7115)  {\rotatebox{47.34} {\Large {\SI{2}{\meter}}}};

% front window
\draw[black] (4.25,2.1875) -- (4.1,2) -- (4.3,1.8)-- (4.45,1.9875) -- (4.25,2.1875);
\draw[black] (4.42,2.4) -- (4.27,2.2125) -- (4.47,2.0125) -- (4.62,2.2) -- (4.42,2.4);

% bamper front
\draw[black] (5.1,1.3)  -- (5.1,1.6);
\draw[black] (5.3,1.55) -- (5.3,1.85);
\draw[black] (5.2,1.725) -- (5.2,1.425);

% inside car
\draw[black] [dotted] [gray] (3.15,2.5)  -- (3.15,1.5) -- (2.75,1);
\draw[black] [dotted] [gray] (3.15,1.5)  -- (5.4,1.5);

% window
\draw[black] (4,1.9)  -- (3.6,1.9) -- (3.6,1.7) -- (4.2,1.7) -- (4,1.9);
\draw[black] (3.6,1.6)  -- (3.6,1.2) -- (4,1.2) -- (4.1,1.6) -- (3.6,1.6);
%\draw[black] (2.5,1.7)  -- (2.5,1.9) -- (2.275,1.9) -- (2.275,1.7) -- (2.5,1.7);
%\draw[black] (2.225,1.7)  -- (2.225,1.9) -- (2,1.9) -- (2,1.7) -- (2.225,1.7);

% illuminating
\draw[gray] (4.55,3.573)  -- (10.5,0);
\draw[gray] (4.55,3.573)  -- (9,0);
\draw[gray] (4.55,3.573)  -- (12.5,2.5);
\draw[gray] (4.55,3.573)  -- (11,2.5);

% platform motion
\draw[brown] (0.1,0.75)  -- (0.8,1.625);
\draw[brown] (0.3,0.75)  -- (1,1.625);
\draw[brown] (0.5,0.75)  -- (1.2,1.625);
\draw[brown] (0.7,0.75)  -- (1.4,1.625);
\draw[brown] (0.9,0.75)  -- (1.6,1.625);
\draw[brown] (1.1,0.75)  -- (1.8,1.625);
\draw[brown] (1.3,0.75)  -- (2,1.625);
\draw[brown] (1.5,0.75)  -- (2.2,1.625);
\draw[brown] (1.7,0.75)  -- (2.4,1.625);
\draw[brown] (1.9,0.75)  -- (2.6,1.625);
\draw[brown] (2.1,0.75)  -- (2.7,1.5);
\draw[brown] (2.3,0.75)  -- (2.7,1.25);
\draw[brown] (2.5,0.75)  -- (2.7,1);
\draw[brown] (2.7,0.75)  -- (2.9,1);
\draw[brown] (2.9,0.75)  -- (3,0.875);
\draw[brown] (3.5,0.75)  -- (3.7,1);
\draw[brown] (3.7,0.75)  -- (3.9,1);
\draw[brown] (3.9,0.75)  -- (4.1,1);
\draw[brown] (4.1,0.75)  -- (4.2,0.875);
\draw[brown] (4.3,0.75)  -- (4.32,0.775);
\draw[brown] (4.7,0.75)  -- (4.9,1);
\draw[brown] (4.9,0.75)  -- (5.6,1.625);
\draw[brown] (5.1,0.75)  -- (5.8,1.625);
\draw[brown] (5.3,0.75)  -- (6,1.625);
\draw[brown] (5.5,0.75)  -- (6.2,1.625);
\draw[brown] (5.7,0.75)  -- (6.4,1.625);
\draw[brown] (5.9,0.75)  -- (6.6,1.625);
\draw[brown] (6.1,0.75)  -- (6.8,1.625);
\draw[brown] (6.3,0.75)  -- (7,1.625);
\draw[brown] (6.5,0.75)  -- (7.2,1.625);
\draw[brown] (6.7,0.75)  -- (7.4,1.625);
\draw[brown] (6.9,0.75)  -- (7.6,1.625);
\draw[brown] (7.1,0.75)  -- (7.8,1.625);
\draw[brown] (7.3,0.75)  -- (8,1.625);
\draw[brown] (7.5,0.75)  -- (8.2,1.625);
\draw[brown] (7.7,0.75)  -- (8.4,1.625);
\draw[brown] (7.9,0.75)  -- (8.6,1.625);
\draw[brown] (8.1,0.75)  -- (8.8,1.625);
\draw[brown] (8.3,0.75)  -- (9,1.625);
\draw[brown] (8.5,0.75)  -- (9.2,1.625);
\draw[brown] (8.7,0.75)  -- (9.4,1.625);
\draw[brown] (8.9,0.75)  -- (9.6,1.625);
\draw[brown] (9.1,0.75)  -- (9.8,1.625);
\draw[brown] (9.3,0.75)  -- (10,1.625);
\draw[brown] (9.5,0.75)  -- (10.2,1.625);
\draw[brown] (9.7,0.75)  -- (10.4,1.625);
\draw[brown] (9.9,0.75)  -- (10.6,1.625);
\draw[brown] (10.1,0.75)  -- (10.8,1.625);
\draw[brown] (10.3,0.75)  -- (11,1.625);
\draw[brown] (10.5,0.75)  -- (11.2,1.625);
\draw[brown] (10.7,0.75)  -- (11.4,1.625);
\draw[brown] (10.9,0.75)  -- (11.6,1.625);
\end{tikzpicture}


==> g2.tex <==
\centering
\begin{tikzpicture}
% coordinates for x and y arrows
\coordinate (ymax) at (0, 3);
\coordinate (xmax) at (11.4, 0);
% coordinates for y labels and x labels
\coordinate (y1) at (0,0);
	
% x&y axes
\draw [gray] (0,0) -- (ymax);
\draw [gray] (0,0) -- (xmax);

% Additional Notes
\node at (3.96, 2.15)  {\tiny {Platform motion}};
\draw [->]           (3.4, 2) -- (4.35, 2);
\node at (2.05, 2.25)  {\tiny {$\Delta \text{x}=\SI{0.33}{\meter}$}};
\draw [<-]           (1.85, 1.95) -- (2.05, 2.15);
\draw [line width=0.15 mm]  (1.8, 1.9) -- (1.9, 1.9);
\node at (5.75, 3)  {\tiny {Image segment}};
\draw [line width = 0.5, black, dashed] (5.15,3) -- (4.65,3);
\node at (3.65, 3)  {\tiny {Measurement position}};
\draw [brown]  (2.4, 3) -- (2.8, 3);

\node at (5.05, 0.75)  {\tiny {Full aperture}};
\node at (5.05, 0.6)  {\tiny {measurement}};
\draw [->]           (5, 1.15) -- (4.8, 0.9);
\draw [->]           (5.1, 1.15) -- (5.3, 0.9);

\node at (0.8, 3) {\color{black}{\tiny $\bullet$}\color{black}{\tiny {$\:$Buried}}};
\node at (1.75, 3) {\color{red}{\tiny $\blackdiamond$}\color{black}{\tiny {$\:$On-surface}}};

% Image frame
\draw [line width = 1, blue] (6.6, 0) -- (11.4,0) -- (11.4,3) -- (6.6, 3) -- (6.6,0);
%\node [above of = y1, xshift = 13 cm, yshift = 4.2 cm]  {\small {Image frame}};

% segment frame
\filldraw[fill=black!5!white, draw=black, line width = 0.5, dashed] (6.6,0) -- (7.8,0) -- (7.8,3) --(6.6,3) -- (6.6,0);

% Target Positions
\node at (6.9, 0.9) {\color{black}{\tiny $\bullet$}\color{black}{\tiny $^1$}};
\node at (7.8, 1.65) {\color{red}{\tiny $\blackdiamond$}\color{black}{\tiny $^2$}};
\node at (8.4, 0.3) {\color{black}{\tiny $\bullet$}\color{black}{\tiny $^3$}};
\node at (9, 2.5) {\color{black}{\tiny $\bullet$}\color{black}{\tiny $^4$}};
\node at (9.3, 1.5) {\color{red}{\tiny $\blackdiamond$}\color{black}{\tiny $^5$}};
\node at (9.6, 1.2) {\color{black}{\tiny $\bullet$}\color{black}{\tiny $^6$}};
\node at (10.05, 0.6) {\color{black}{\tiny $\bullet$}\color{black}{\tiny $^7$}};
\node at (10.5, 2.5) {\color{red}{\tiny $\blackdiamond$}\color{black}{\tiny $^8$}};
\node at (11.2, 1.2) {\color{black}{\tiny $\bullet$}\color{black}{\tiny $^9$}};
	
% labels along y axis
\node [left of = y1, yshift = 0 cm, xshift = 0.75 cm]{\tiny $-5$};
\node [left of = y1, yshift = 0.6 cm, xshift = 0.75 cm]{\tiny $-3$};
\node [left of = y1, yshift = 1.2 cm, xshift = 0.75 cm] {\tiny $-1$};
\node [left of = y1, yshift = 1.8 cm, xshift = 0.85 cm] {\tiny $1$};
\node [left of = y1, yshift = 2.4 cm, xshift = 0.85 cm] {\tiny $3$};
\node [left of = y1, yshift = 3 cm, xshift = 0.85 cm] {\tiny $5$};
\node [right of = y1, yshift = 2.7 cm, xshift = -0.8 cm] {\rotatebox{90} {\tiny y [m]}};

% ticks on y axis
\draw [gray] ($(y1) + (0,0.6)$) -- ++ (0.075,0);
\draw [gray] ($(y1) + (0,1.2)$) -- ++ (0.075,0);
\draw [gray] ($(y1) + (0,1.8)$) -- ++ (0.075,0);
\draw [gray] ($(y1) + (0,2.4)$) -- ++ (0.075,0);
\draw [gray] ($(y1) + (0,3)$) -- ++ (0.075,0);

% ticks on x axis
\draw [gray] ($(y1) + (0.6,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (1.2,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (1.8,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (2.4,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (3.0,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (3.6,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (4.2,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (4.8,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (5.4,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (6.0,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (6.6,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (7.2,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (7.8,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (8.4,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (9,0)$)   -- ++ (0,0.075);
\draw [gray] ($(y1) + (9.6,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (10.2,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (10.8,0)$) -- ++ (0,0.075);
\draw [gray] ($(y1) + (11.4,0)$) -- ++ (0,0.075);

%labels along x axis
\node [below of = y1, xshift = 0 cm, yshift = 0.8 cm] {\tiny $-22$};
\node [below of = y1, xshift = 0.6 cm, yshift = 0.8 cm] {\tiny $-20$};
\node [below of = y1, xshift = 1.2 cm, yshift = 0.8 cm] {\tiny $-18$};
\node [below of = y1, xshift = 1.8 cm, yshift = 0.8 cm] {\tiny $-16$};
\node [below of = y1, xshift = 2.4 cm, yshift = 0.8cm] {\tiny $-14$};
\node [below of = y1, xshift = 3 cm, yshift = 0.8cm] {\tiny $-12$};
\node [below of = y1, xshift = 3.6 cm, yshift = 0.8cm] {\tiny $-10$};
\node [below of = y1, xshift = 4.2 cm, yshift = 0.8cm]  {\tiny $-8$};
\node [below of = y1, xshift = 4.8 cm, yshift = 0.8cm]  {\tiny $-6$};
\node [below of = y1, xshift = 5.4 cm, yshift = 0.8cm]  {\tiny $-4$};
\node [below of = y1, xshift = 6 cm, yshift = 0.8 cm] {\tiny $-2$};
\node [below of = y1, xshift = 6.6 cm, yshift = 0.8 cm] {\tiny $0$};
\node [below of = y1, xshift = 7.2 cm, yshift = 0.8 cm] {\tiny $2$};
\node [below of = y1, xshift = 7.8 cm, yshift = 0.8 cm] {\tiny $4$};
\node [below of = y1, xshift = 8.4 cm, yshift = 0.8cm] {\tiny $6$};
\node [below of = y1, xshift = 9 cm, yshift = 0.8cm] {\tiny $8$};
\node [below of = y1, xshift = 9.6 cm, yshift = 0.8cm] {\tiny $10$};
\node [below of = y1, xshift = 10.2 cm, yshift = 0.8cm]  {\tiny $12$};
\node [below of = y1, xshift = 10.8 cm, yshift = 0.8cm]  {\tiny $14$};
\node [below of = y1, xshift = 11.4 cm, yshift = 0.8cm]  {\tiny $16$};
\node [above of = y1, xshift = 2.7 cm, yshift = -0.85 cm]  {\tiny x[m]};

%Tx-Rx Array
%\draw [brown]          ($(y1) + (0,1.2)$)    -- ++(0, 0.6);
%\draw [brown]          ($(y1) + (0.1,1.2)$)    -- ++(0, 0.6);
%\draw [brown]          ($(y1) + (0.2,1.2)$)    -- ++(0, 0.6);
%\draw [brown]          ($(y1) + (0.3,1.2)$)    -- ++(0, 0.6);
%\draw [brown]          ($(y1) + (0.4,1.2)$)    -- ++(0, 0.6);
%\draw [brown]          ($(y1) + (0.5,1.2)$)    -- ++(0, 0.6);
%\draw [brown]          ($(y1) + (0.6,1.2)$)    -- ++(0, 0.6);
%\draw [brown]          ($(y1) + (0.7,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]           ($(y1) + (0.8,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]          ($(y1) + (0.9,1.2)$)    -- ++(0, 0.6);

\draw [brown]          ($(y1) + (1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (1.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (1.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (1.3,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]         ($(y1) + (1.4,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]           ($(y1) + (1.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (1.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (1.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (1.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (1.9,1.2)$)    -- ++(0, 0.6);

\draw [line width = 0.8, black]           ($(y1) + (2,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]            ($(y1) + (2.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (2.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (2.3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (2.4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (2.5,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]         ($(y1) + (2.6,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]           ($(y1) + (2.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (2.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (2.9,1.2)$)    -- ++(0, 0.6);

\draw [brown]          ($(y1) + (3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (3.1,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]            ($(y1) + (3.2,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]            ($(y1) + (3.3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (3.4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (3.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (3.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (3.7,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]          ($(y1) + (3.8,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]           ($(y1) + (3.9,1.2)$)    -- ++(0, 0.6);

\draw [brown]          ($(y1) + (4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (4.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (4.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (4.3,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]          ($(y1) + (4.4,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]           ($(y1) + (4.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (4.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (4.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (4.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (4.9,1.2)$)    -- ++(0, 0.6);

\draw [line width = 0.8, black]          ($(y1) + (5,1.2)$)    -- ++(0, 0.6);
\draw [line width = 0.8, black]          ($(y1) + (5.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (5.9,1.2)$)    -- ++(0, 0.6);

\draw [brown]          ($(y1) + (6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (6.9,1.2)$)    -- ++(0, 0.6);

\draw [brown]          ($(y1) + (7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (7.9,1.2)$)    -- ++(0, 0.6);

\draw [brown]          ($(y1) + (8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (8.9,1.2)$)    -- ++(0, 0.6);

\draw [brown]          ($(y1) + (9,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.1,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.2,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.3,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.4,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.5,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.6,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.7,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.8,1.2)$)    -- ++(0, 0.6);
\draw [brown]          ($(y1) + (9.9,1.2)$)    -- ++(0, 0.6);
\end{tikzpicture}


==> hc_closest.tex <==
 %\begin{figure*}[t!]
\centering
\begin{tikzpicture}

\begin{overpic}[scale=0.509]{hc_closest.png}

% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.3 cm] {\rotatebox{90} {\LARGE y[m]}};
%\node [right of = 1, yshift = 11 cm, xshift = 0.7 cm] { {\tiny{tomographic image of the first view-point}}};

%{y[m]}

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE $0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE $2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE $4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE $6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE $8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE $10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE $12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE $14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE $16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1.1, 3.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (1.4, 3.65) {\color{white}{\Large \fontseries{bx}\sffamily {1}}};
\node at (4.15, 5.6) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (4.45, 6.1) {\color{white}{\Large \fontseries{bx}\sffamily {2}}};
\node at (6, 1.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (6.4, 1.65) {\color{white}{\Large \fontseries{bx}\sffamily {3}}};
\node at (8.15, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (8.7, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {4}}};
\node at (9, 5) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (9.55, 5.6) {\color{white}{\Large \fontseries{bx}\sffamily {5}}};
\node at (10.1, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (10.4, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {6}}};
\node at (11.4, 2.1) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (11.9, 2.6) {\color{white}{\Large \fontseries{bx}\sffamily {7}}};
\node at (13.1, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (13.5, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {8}}};
\node at (15, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (15.3, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {9}}};

\put (103,0){\frame{\includegraphics[scale=0.509]{bar.png}}}

%labels along y axis bar
\node [right of = 1, xshift = 16.5 cm]{\Large -$40$};
\node [right of = 1, yshift = 1.25 cm, xshift = 16.5 cm] {\Large$-35$};
\node [right of = 1, yshift = 2.5 cm, xshift = 16.5 cm] {\Large $-30$};
\node [right of = 1, yshift = 3.75 cm, xshift = 16.5 cm] {\Large$-25$};
\node [right of = 1, yshift = 5 cm, xshift = 16.5 cm] {\Large $-20$};
\node [right of = 1, yshift = 6.25 cm, xshift = 16.5 cm] {\Large $-15$};
\node [right of = 1, yshift = 7.5 cm, xshift = 16.5 cm] {\Large $-10$};
\node [right of = 1, yshift = 8.75 cm, xshift = 16.4 cm] {\Large $-5$};
\node [right of = 1, yshift = 10 cm, xshift = 16.35 cm] {\Large $0$};
\end{overpic}
%\put (0,0){\includegraphics[scale=.509]{1im.png}}

\end{tikzpicture}
%\caption{The tolerance scheme for the filter design}
%\end{figure*}
 

==> hc_farthest.tex <==
 %\begin{figure*}[t!]
\centering
\begin{tikzpicture}

\begin{overpic}[scale=0.509]{hc_farthest.png}

% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.3 cm] {\rotatebox{90} {\LARGE y[m]}};
%\node [right of = 1, yshift = 11 cm, xshift = 0.7 cm] { {\tiny{tomographic image of the first view-point}}};

%{y[m]}

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE $0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE $2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE $4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE $6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE $8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE $10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE $12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE $14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE $16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1.1, 3.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (1.4, 3.65) {\color{white}{\Large \fontseries{bx}\sffamily {1}}};
\node at (4.15, 5.6) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (4.45, 6.1) {\color{white}{\Large \fontseries{bx}\sffamily {2}}};
\node at (6, 1.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (6.4, 1.65) {\color{white}{\Large \fontseries{bx}\sffamily {3}}};
\node at (8.15, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (8.7, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {4}}};
\node at (9, 5) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (9.55, 5.6) {\color{white}{\Large \fontseries{bx}\sffamily {5}}};
\node at (10.1, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (10.4, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {6}}};
\node at (11.4, 2.1) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (11.9, 2.6) {\color{white}{\Large \fontseries{bx}\sffamily {7}}};
\node at (13.1, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (13.5, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {8}}};
\node at (15, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (15.3, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {9}}};

\put (103,0){\frame{\includegraphics[scale=0.509]{bar.png}}}

%labels along y axis bar
\node [right of = 1, xshift = 16.5 cm]{\Large $-40$};
\node [right of = 1, yshift = 1.25 cm, xshift = 16.5 cm] {\Large$-35$};
\node [right of = 1, yshift = 2.5 cm, xshift = 16.5 cm] {\Large $-30$};
\node [right of = 1, yshift = 3.75 cm, xshift = 16.5 cm] {\Large$-25$};
\node [right of = 1, yshift = 5 cm, xshift = 16.5 cm] {\Large $-20$};
\node [right of = 1, yshift = 6.25 cm, xshift = 16.5 cm] {\Large $-15$};
\node [right of = 1, yshift = 7.5 cm, xshift = 16.5 cm] {\Large $-10$};
\node [right of = 1, yshift = 8.75 cm, xshift = 16.4 cm] {\Large $-5$};
\node [right of = 1, yshift = 10 cm, xshift = 16.35 cm] {\Large $0$};
\end{overpic}
%\put (0,0){\includegraphics[scale=.509]{1im.png}}

\end{tikzpicture}
%\caption{The tolerance scheme for the filter design}
%\end{figure*}
 

==> lc_closest.tex <==
 %\begin{figure*}[t!]
\centering
\begin{tikzpicture}

\begin{overpic}[scale=0.509]{lc_closest.png}

% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.3 cm] {\rotatebox{90} {\LARGE y[m]}};
%\node [right of = 1, yshift = 11 cm, xshift = 0.7 cm] { {\tiny{tomographic image of the first view-point}}};

%{y[m]}

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE $0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE $2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE $4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE $6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE $8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE $10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE $12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE $14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE $16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1.1, 3.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (1.4, 3.65) {\color{white}{\Large \fontseries{bx}\sffamily {1}}};
\node at (4.15, 5.6) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (4.45, 6.1) {\color{white}{\Large \fontseries{bx}\sffamily {2}}};
\node at (6, 1.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (6.4, 1.65) {\color{white}{\Large \fontseries{bx}\sffamily {3}}};
\node at (8.15, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (8.7, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {4}}};
\node at (9, 5) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (9.55, 5.6) {\color{white}{\Large \fontseries{bx}\sffamily {5}}};
\node at (10.1, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (10.4, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {6}}};
\node at (11.4, 2.1) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (11.9, 2.6) {\color{white}{\Large \fontseries{bx}\sffamily {7}}};
\node at (13.1, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (13.5, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {8}}};
\node at (15, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (15.3, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {9}}};

\put (103,0){\frame{\includegraphics[scale=0.509]{bar.png}}}

%labels along y axis bar
\node [right of = 1, xshift = 16.5 cm]{\Large $-40$};
\node [right of = 1, yshift = 1.25 cm, xshift = 16.5 cm] {\Large$-35$};
\node [right of = 1, yshift = 2.5 cm, xshift = 16.5 cm] {\Large $-30$};
\node [right of = 1, yshift = 3.75 cm, xshift = 16.5 cm] {\Large$-25$};
\node [right of = 1, yshift = 5 cm, xshift = 16.5 cm] {\Large $-20$};
\node [right of = 1, yshift = 6.25 cm, xshift = 16.5 cm] {\Large $-15$};
\node [right of = 1, yshift = 7.5 cm, xshift = 16.5 cm] {\Large $-10$};
\node [right of = 1, yshift = 8.75 cm, xshift = 16.4 cm] {\Large $-5$};
\node [right of = 1, yshift = 10 cm, xshift = 16.5 cm] {\Large $0$};
\end{overpic}
%\put (0,0){\includegraphics[scale=.509]{1im.png}}

\end{tikzpicture}
%\caption{The tolerance scheme for the filter design}
%\end{figure*}
 

==> lc_farthest.tex <==
 %\begin{figure*}[t!]
\centering
\begin{tikzpicture}

\begin{overpic}[scale=0.509]{lc_farthest.png}

% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.3 cm] {\rotatebox{90} {\LARGE y[m]}};
%\node [right of = 1, yshift = 11 cm, xshift = 0.7 cm] { {\tiny{tomographic image of the first view-point}}};

%{y[m]}

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE $0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE $2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE $4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE $6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE $8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE $10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE $12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE $14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE $16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1.1, 3.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (1.4, 3.65) {\color{white}{\Large \fontseries{bx}\sffamily {1}}};
\node at (4.15, 5.6) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (4.45, 6.1) {\color{white}{\Large \fontseries{bx}\sffamily {2}}};
\node at (6, 1.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (6.4, 1.65) {\color{white}{\Large \fontseries{bx}\sffamily {3}}};
\node at (8.15, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (8.7, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {4}}};
\node at (9, 5) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (9.55, 5.6) {\color{white}{\Large \fontseries{bx}\sffamily {5}}};
\node at (10.1, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (10.4, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {6}}};
\node at (11.4, 2.1) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (11.9, 2.6) {\color{white}{\Large \fontseries{bx}\sffamily {7}}};
\node at (13.1, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (13.5, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {8}}};
\node at (15, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (15.3, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {9}}};

\put (103,0){\frame{\includegraphics[scale=0.509]{bar.png}}}

%labels along y axis bar
\node [right of = 1, xshift = 16.5 cm]{\Large $-40$};
\node [right of = 1, yshift = 1.25 cm, xshift = 16.5 cm] {\Large$-35$};
\node [right of = 1, yshift = 2.5 cm, xshift = 16.5 cm] {\Large $-30$};
\node [right of = 1, yshift = 3.75 cm, xshift = 16.5 cm] {\Large$-25$};
\node [right of = 1, yshift = 5 cm, xshift = 16.5 cm] {\Large $-20$};
\node [right of = 1, yshift = 6.25 cm, xshift = 16.5 cm] {\Large $-15$};
\node [right of = 1, yshift = 7.5 cm, xshift = 16.5 cm] {\Large $-10$};
\node [right of = 1, yshift = 8.75 cm, xshift = 16.4 cm] {\Large $-5$};
\node [right of = 1, yshift = 10 cm, xshift = 16.35 cm] {\Large $0$};
\end{overpic}
%\put (0,0){\includegraphics[scale=.509]{1im.png}}

\end{tikzpicture}
%\caption{The tolerance scheme for the filter design}
%\end{figure*}
 

==> lr_rob1.tex <==
\begin{tikzpicture}
% coordinates for x and y arrows
\coordinate (ymax) at (0,8);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0)  -- (ymax);
\draw [thick] (0,0)  -- (xmax);
\draw [thick] (16,8) -- (xmax);
\draw [thick] (16,8) -- (ymax);

\draw [thick] [lightgray](2,0) -- (2,5.75);
\draw [thick] [lightgray](2,7.5) -- (2,8);
\draw [thick] [lightgray](4,0) -- (4,5.75);
\draw [thick] [lightgray](4,7.5) -- (4,8);
\draw [thick] [lightgray](6,0) -- (6,8);
\draw [thick] [lightgray](8,0) -- (8,8);
\draw [thick] [lightgray](10,0) -- (10,8);
\draw [thick] [lightgray](12,0) -- (12,8);
\draw [thick] [lightgray](14,0) -- (14,8);

\draw [thick] [lightgray](0,2) -- (16,2);
\draw [thick] [lightgray](0,4) -- (16,4);
\draw [thick] [lightgray](5.2,6) -- (16,6);
\draw [thick] [lightgray](0,6) -- (0.5,6);

\draw [line width=0.5mm][red] (0.8,7.1)    -- (1.8,7.1);
\draw [line width=0.5mm] [dashed][black]  (0.8,6.35) -- (1.8,6.35);

\draw [thick] (0.5,7.5)    -- (6.0,7.5);
\draw [thick] (0.5,5.75)    -- (6.0,5.75);
\draw [thick] (0.5,5.75)    -- (0.5,7.5);
\draw [thick] (6.0,5.75)    -- (6.0,7.5);

%lr
\draw [line width=0.65mm][red] (0,0.5)    -- (1.35,1.75);
\draw [line width=0.65mm][red] (5.2,1.75)    -- (1.35,1.75);
\draw [line width=0.65mm][red] (5.2,1.75)    -- (9.5,5.6);
\draw [line width=0.65mm][red] (9.5,5.6)    -- (12.5,5.6);
\draw [line width=0.65mm][red] (12.5,5.6)    -- (15.2,8);
\draw [line width=0.5mm] [dashed][black] (3.2,0)    -- (12.2,8);

%labels along y axis
\node [left of = 1, xshift = 0.2 cm]{\LARGE{$-2$}};
\node [left of = 1, yshift = 2 cm, xshift = 0.2 cm] {\LARGE{$-1$}};
\node [left of = 1, yshift = 4 cm, xshift = 0.4 cm] {\LARGE{$0$}};
\node [left of = 1, yshift = 6 cm, xshift = 0.4 cm] {\LARGE{$1$}};
\node [left of = 1, yshift = 8 cm, xshift = 0.4 cm] {\LARGE{$2$}};

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE $0.03$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE $0.05$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE $0.07$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE $0.09$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE $0.11$};
%\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\large $x$};
\node [right of = ymax, xshift = 2.9 cm, yshift = -1cm]   {\LARGE {$\ln(g_1(x)/g_0(x))$}};
\node [right of = ymax, xshift = 2.9 cm, yshift = -1.75cm]   {\LARGE {$\ln(p_1(x)/p_0(x))$}};
\node [below of = 1, xshift = 8 cm, yshift = -0.65cm]   {\LARGE $x$: pixel intensity};

\end{tikzpicture}



==> lr_rob2.tex <==
\begin{tikzpicture}
% coordinates for x and y arrows
\coordinate (ymax) at (0,8);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0)  -- (ymax);
\draw [thick] (0,0)  -- (xmax);
\draw [thick] (16,8) -- (xmax);
\draw [thick] (16,8) -- (ymax);

\draw [thick] [lightgray](2,0) -- (2,5.75);
\draw [thick] [lightgray](2,7.5) -- (2,8);
\draw [thick] [lightgray](4,0) -- (4,5.75);
\draw [thick] [lightgray](4,7.5) -- (4,8);
\draw [thick] [lightgray](6,0) -- (6,8);
\draw [thick] [lightgray](8,0) -- (8,8);
\draw [thick] [lightgray](10,0) -- (10,8);
\draw [thick] [lightgray](12,0) -- (12,8);
\draw [thick] [lightgray](14,0) -- (14,8);

\draw [thick] [lightgray](0,2) -- (16,2);
\draw [thick] [lightgray](0,4) -- (16,4);
\draw [thick] [lightgray](5.2,6) -- (16,6);
\draw [thick] [lightgray](0,6) -- (0.5,6);

\draw [line width=0.5mm][red] (0.8,7.1)    -- (1.8,7.1);
\draw [line width=0.5mm][dashed][black]  (0.8,6.35) -- (1.8,6.35);

\draw [thick] (0.5,7.5)    -- (6.0,7.5);
\draw [thick] (0.5,5.75)    -- (6.0,5.75);
\draw [thick] (0.5,5.75)    -- (0.5,7.5);
\draw [thick] (6.0,5.75)    -- (6.0,7.5);

%lr
\draw [line width=0.65mm][red] (0,1.95)    -- (6,1.95);
\draw [line width=0.65mm][red] (6,1.95)    -- (10,6.41);
\draw [line width=0.65mm][red] (10,6.41)    -- (16,6.41);
\draw [line width=0.5mm] [dashed][black] (4.2,0)    -- (11.4,8);

%labels along y axis
\node [left of = 1, xshift = 0.2 cm]{\LARGE{$-0.4$}};
\node [left of = 1, yshift = 2 cm, xshift = 0.2 cm] {\LARGE{$-0.2$}};
\node [left of = 1, yshift = 4 cm, xshift = 0.4 cm] {\LARGE{$0$}};
\node [left of = 1, yshift = 6 cm, xshift = 0.4 cm] {\LARGE{$0.2$}};
\node [left of = 1, yshift = 8 cm, xshift = 0.4 cm] {\LARGE{$0.4$}};

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE $0.06$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE $0.065$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE $0.07$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE $0.075$};
%\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE $0.08$};
%\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\large $x$};
\node [right of = ymax, xshift = 2.9 cm, yshift = -1cm]   {\LARGE {$\ln(g_1(x)/g_0(x))$}};
\node [right of = ymax, xshift = 2.9 cm, yshift = -1.75cm]   {\LARGE {$\ln(p_1(x)/p_0(x))$}};
\node [below of = 1, xshift = 8 cm, yshift = -0.65cm]   {\LARGE $x$: pixel intensity};

\end{tikzpicture}



==> no_clutter.tex <==
 %\begin{figure*}[t!]
\centering
\begin{tikzpicture}

\begin{overpic}[scale=0.509]{no_clutter.png}

% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.3 cm] {\rotatebox{90} {\LARGE y[m]}};
%\node [right of = 1, yshift = 11 cm, xshift = 0.7 cm] { {\tiny{tomographic image of the first view-point}}};

%{y[m]}

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE $0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE $2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE $4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE $6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE $8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE $10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE $12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE $14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE $16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1.1, 3.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (1.4, 3.65) {\color{white}{\Large \fontseries{bx}\sffamily {1}}};
\node at (4.15, 5.6) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (4.45, 6.1) {\color{white}{\Large \fontseries{bx}\sffamily {2}}};
\node at (6, 1.15) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (6.4, 1.65) {\color{white}{\Large \fontseries{bx}\sffamily {3}}};
\node at (8.15, 8.2) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (8.7, 8.7) {\color{white}{\Large \fontseries{bx}\sffamily {4}}};
\node at (9, 5) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (9.55, 5.6) {\color{white}{\Large \fontseries{bx}\sffamily {5}}};
\node at (10.1, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (10.4, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {6}}};
\node at (11.4, 2.1) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (11.9, 2.6) {\color{white}{\Large \fontseries{bx}\sffamily {7}}};
\node at (12.9, 8.1) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (13.4, 8.6) {\color{white}{\Large \fontseries{bx}\sffamily {8}}};
\node at (15, 4) {\color{white}{\LARGE \fontseries{bx}\sffamily {x}}};
\node at (15.3, 4.5) {\color{white}{\Large \fontseries{bx}\sffamily {9}}};

\put (103,0){\frame{\includegraphics[scale=0.509]{bar.png}}}

%labels along y axis bar
\node [right of = 1, xshift = 16.5 cm]{\Large $-40$};
\node [right of = 1, yshift = 1.25 cm, xshift = 16.5 cm] {\Large$-35$};
\node [right of = 1, yshift = 2.5 cm, xshift = 16.5 cm] {\Large $-30$};
\node [right of = 1, yshift = 3.75 cm, xshift = 16.5 cm] {\Large$-25$};
\node [right of = 1, yshift = 5 cm, xshift = 16.5 cm] {\Large $-20$};
\node [right of = 1, yshift = 6.25 cm, xshift = 16.5 cm] {\Large $-15$};
\node [right of = 1, yshift = 7.5 cm, xshift = 16.5 cm] {\Large $-10$};
\node [right of = 1, yshift = 8.75 cm, xshift = 16.4 cm] {\Large $-5$};
\node [right of = 1, yshift = 10 cm, xshift = 16.35 cm] {\Large $0$};
\end{overpic}
%\put (0,0){\includegraphics[scale=.509]{1im.png}}

\end{tikzpicture}
%\caption{The tolerance scheme for the filter design}
%\end{figure*}
 

==> nom_high.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.4985]{nom_high.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4 cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.7cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> nom_low.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.509]{nom_low.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4 cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.7cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10.2, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> nom_mix.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.4985]{nom_mix.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4 cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.7cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10.2, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> rob1_high.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.4985]{rob1_high.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4 cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> rob1_low.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.4985]{rob1_low.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE$-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4 cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10.2, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> rob1_mix.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.509]{rob1_mix.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4 cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.4cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10.2, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> rob2_high.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.509]{rob2_high.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.7cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> rob2_low.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.509]{rob2_low.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.7cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10.2, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}



==> rob2_mix.tex <==
\begin{tikzpicture}
\begin{overpic}[scale=0.509]{rob2_mix.png}
% coordinates for x and y arrows
\coordinate (ymax) at (0,10);
\coordinate (xmax) at (16, 0);
% coordinates for y labels and x labels
\coordinate (1) at (0,0);

% x&y axes
\draw [thick] (0,0) -- (ymax);
\draw [thick] (0,0) -- (xmax);
\draw [thick] (16,10) -- (xmax);
\draw [thick] (16,10) -- (ymax);

%labels along y axis
\node [left of = 1, xshift = 0.3 cm]{\LARGE $-5$};
\node [left of = 1, yshift = 2 cm, xshift = 0.3 cm] {\LARGE $-3$};
\node [left of = 1, yshift = 4 cm, xshift = 0.3 cm] {\LARGE $-1$};
\node [left of = 1, yshift = 6 cm, xshift = 0.5 cm] {\LARGE $1$};
\node [left of = 1, yshift = 8 cm, xshift = 0.5 cm] {\LARGE $3$};
\node [left of = 1, yshift = 10 cm, xshift = 0.5 cm] {\LARGE $5$};
\node [left of = 1, yshift = 5 cm, xshift = -0.4cm] {\rotatebox{90} {\LARGE y[m]}};

% ticks on y axis
\draw ($(1) + (-0.2,0)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,2)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,4)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,6)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,8)$) -- ++ (0.2,0);
\draw ($(1) + (-0.2,10)$) -- ++ (0.2,0);

%labels along x axis
%\node [below of = xmax, yshift = 0.5cm] {$\omega$};
\node [below of = 1, xshift = 0 cm, yshift = 0.25cm]  {\LARGE$0$};
\node [below of = 1, xshift = 2 cm, yshift = 0.25cm]  {\LARGE$2$};
\node [below of = 1, xshift = 4 cm, yshift = 0.25cm]  {\LARGE$4$};
\node [below of = 1, xshift = 6 cm, yshift = 0.25cm]  {\LARGE$6$};
\node [below of = 1, xshift = 8 cm, yshift = 0.25cm]  {\LARGE$8$};
\node [below of = 1, xshift = 10 cm, yshift = 0.25cm]  {\LARGE$10$};
\node [below of = 1, xshift = 12 cm, yshift = 0.25cm]  {\LARGE$12$};
\node [below of = 1, xshift = 14 cm, yshift = 0.25cm]  {\LARGE$14$};
\node [below of = 1, xshift = 16 cm, yshift = 0.25cm]  {\LARGE$16$};
\node [below of = 1, xshift = 8 cm, yshift = -0.7cm]   {\LARGE x[m]};

% ticks on x axis
\draw ($(1) + (0,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (2,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (4,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (6,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (8,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (10,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (12,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (14,-0.2)$) -- ++ (0,0.2);
\draw ($(1) + (16,-0.2)$) -- ++ (0,0.2);

%Target
\node at (1, 3) {\LARGE\color{blue}{$\times^1$}};
\node at (4, 5.5) {\LARGE\color{blue}{$\times^2$}};
\node at (6, 1) {\LARGE\color{blue}{$\times^3$}};
\node at (8.5, 8.2) {\LARGE\color{blue}{$\times^4$}};
\node at (9, 5) {\LARGE\color{blue}{$\times^5$}};
\node at (10.2, 4) {\LARGE\color{blue}{$\times^6$}};
\node at (11.5, 2) {\LARGE\color{blue}{$\times^7$}};
\node at (13, 8.2) {\LARGE\color{blue}{$\times^8$}};
\node at (15, 4) {\LARGE\color{blue}{$\times^9$}};

\end{overpic}

%\put (0,0){\includegraphics[scale=.509]{11im.png}}

\end{tikzpicture}


